Markov Chains with Rewinding

Motivated by techniques developed in recent progress on lower bounds for sublinear time algorithms (Behnezhad, Roghani and Rubinstein, STOC 2023, FOCS 2023, and STOC 2024) we introduce and study a new class of randomized algorithmic processes that we call Markov Chains with Rewinding. In this setting, an algorithm interacts with a (partially observable) Markovian random evolution by strategically rewinding the Markov chain to previous states. Depending on the application, this may lead the evolution to desired states faster, or allow the agent to efficiently learn or test properties of the underlying Markov chain that may be infeasible or inefficient with passive observation. We study the task of identifying the initial state in a given partially observable Markov chain. Analysis of this question in specific Markov chains is the central ingredient in the above cited works and we aim to systematize the analysis in our work. Our first result is that any pair of states distinguishable with any rewinding strategy can also be distinguished with a non-adaptive rewinding strategy (one whose rewinding choices are determined before observing any outcomes of the chain). Therefore, while rewinding strategies can be shown to be strictly more powerful than passive strategies (those that do not rewind back to previous states), adaptivity does not give additional power to a rewinding strategy in the absence of efficiency considerations. The difference becomes apparent however when we introduce a natural efficiency measure, namely the query complexity (i.e., the number of observations they need to identify distinguishable states). Our second main contribution is to quantify this efficiency gap. We present a non-adaptive rewinding strategy whose query complexity is within a polynomial of that of the optimal (adaptive) strategy, and show that such a polynomial loss is necessary in general.

==> example_figs/example1.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, scale=0.9]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]
  \tikzstyle{sink state}=[fill=gray!30,draw=black,text=black,minimum size=0.8cm]

  \node[state] (a) at (0, 0) {$a$};
  \node[state] (b) at (3, 0) {$b$};
  \node[state] (ap) at (0, -3) {$a'$};
  \node[state] (bp) at (3, -3) {$b'$};
  \node[sink state] (sink) at (5.5, -1.5) {$s$};

  \path (a) edge[bend left] node {1} (b)
        (b) edge[bend left] node {$1 - \frac{1}{d}$} (a)
        (b) edge node[below] {$\frac{1}{d}$} (sink)
        (ap) edge[loop left] node {$\frac{1}{d}$} (ap)
        (ap) edge[bend left] node[above] {$1 - \frac{1}{d}$} (bp)
        (bp) edge[bend left] node[below] {$1 - \frac{1}{d}$} (ap)
        (bp) edge node[above] {$\frac{1}{d}$} (sink)
        (sink) edge[loop right] node {$1$} (sink);
\end{tikzpicture}



==> example_figs/query_path.tex <==
\begin{tikzpicture}[
      sibling distance=20mm,
      edge from parent/.style={draw, -latex},
      every node/.style={circle, draw, minimum size=4mm},
      no border/.style={draw=none},
      scale=0.7
    ]
    
    % Root node
    \node {} 
      % Long path
      child {node {}
                      child {node[draw=none] {...}
                        % Bottom vertex with three children
                        child {node {}
                          child {node {}}
                          child {node[draw=none] {...}}
                          child {node {}}
                        }
        }
      };
    
    % Add text "O(d)" at coordinate (10, 10)
    \draw [-] (-0.7,-4.5) arc[start angle=180,end angle=360,radius=0.7cm];
    \node[draw=none] at (4.5, -4.5) {$\Theta(d)$ (for $A$/$B$ testing)};
    
    % Draw the brace
    \draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=-4pt] 
      (-0.3,-0.2) -- (-0.3,-4.5) node [midway,xshift=-15pt,draw=none] {};
    \node[draw=none] at (-1.4, -2.3) {$2d$};
    
    \end{tikzpicture}

==> example_figs/query_tree.tex <==
\begin{tikzpicture}[
      level 1/.style={sibling distance=20mm},
      level 2/.style={sibling distance=10mm},
      edge from parent/.style={draw, -latex},
      every node/.style={circle, draw, minimum size=4mm},
      no border/.style={draw=none},
      scale=0.8
    ]
    
    % Root node
    \node {} 
      % First child
      child {node {}
        % First grandchild
        child {node {}}
        % Dots to indicate more grandchildren
        child {node[draw=none] {...}}
        % Last grandchild
        child {node {}}
      }
      % Dots to indicate more children
      child {node[draw=none] {...}}
      % Last child
      child {node {}
        % First grandchild
        child {node {}}
        % Dots to indicate more grandchildren
        child {node[draw=none] {...}}
        % Last grandchild
        child {node {}}
      };
    
    % Draw arc and label it with "d" for children of root
    \draw [-] (-0.7,0) arc[start angle=180,end angle=360,radius=0.7cm];
    
    % Draw arcs and label them with "d" for children of the first child of the root
    \draw [-] (1.3,-1.5) arc[start angle=180,end angle=360,radius=0.7cm];
    
    \node[draw=none] at (1.8, 0) {$\Theta(d \log d)$};
    \node[draw=none] at (3.8, -1.5) {$\Theta(d \log d)$};
    
    \end{tikzpicture}

==> fig/Gap-Adaptive-Non-A.tex <==
% \begin{tikzpicture}[->, >=stealth', auto, semithick, scale=2]
%   \tikzstyle{every state}=[fill=none,draw=black,text=black]
%   \tikzstyle{sink state}=[fill=gray!30,draw=black,text=black]
  
%   % States
%   \node[state] (q_1) at (0, 0)  {$q_1$};
%   \node[state] (q_2) at (1.5, 0) {$q_2$};
%   \node[state] (q_3) at (2.5, 0) {$q_3$};
%   \node[state] (q_4) at (4, 0) {$q_4$};
%   \node[state] (dots) at (5, 0) {$\cdots$};
%   \node[state] (q_n) at (6.5, 0) {$q_{t-2}$};
%   \node[sink state] (sink) at (7.5, -0.5) {$s_{\text{sink}}$};
%   \node[state] (D) at (4, -1) {$D$};
  


%   \node[draw, dashed, fit={(q_1) (q_2) (q_3) (q_4)  (dots) (q_n)}, inner sep=0.8cm] (box){};
%   % Paths
%   \path[->]
  
%     (q_1) edge[bend left] node[midway,above] {$1-\epsilon$} (q_2)
          
%     (q_2) edge[bend left] node[midway,above] {$(1-\epsilon)\frac{1}{d}$} (q_3)
%           edge[bend left] node[midway,below] {$(1-\epsilon)\left(1-\frac{1}{d}\right)$} (q_1)
%     (q_3) edge[bend left] node[midway,above] {$(1-\epsilon)(1-\frac{1}{d})$} (q_4)
%           edge[bend left] node[midway,below] {$(1-\epsilon)\frac{1}{d}$} (q_2)

          
%     (q_4) edge[bend left] node[midway,above] {$(1-\epsilon)\frac{1}{d}$} (dots)
%           edge[bend left] node[midway,below] {$(1-\epsilon)\left(1-\frac{1}{d}\right)$} (q_3)
    
%     (q_n) edge[bend left] node[midway,above] {$(1-\epsilon)\frac{1}{d}$} (sink)
%           edge[bend left] node[midway,below] {$(1-\epsilon)\left(1-\frac{1}{d}\right)$} (dots)
%     (D) edge[bend right] node[midway,below] {$1$} (sink)

%     (box) edge[bend right] node[midway,below] {$\epsilon$} (D)
%     (dots) edge[bend left] node[midway,below] {$(1-\epsilon)\frac{1}{d}$} (q_4)
%           edge[bend left] node[midway,above] {$(1-\epsilon)\left(1-\frac{1}{d}\right)$} (q_n);


    
% \end{tikzpicture}
\begin{tikzpicture}[->, >=stealth', auto, semithick, scale=2]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]
  \tikzstyle{sink state} = [
            rectangle,
            fill=gray!30,
            draw=black,
            minimum size=0.8cm,
            text centered
        ]
  % States
  \node[state] (q_1) at (0, 0)  {$q_1$};
  \node[state] (q_2) at (1.5, 0) {$q_2$};
  \node[state] (q_3) at (3, 0) {$q_3$};
  \node[state] (q_4) at (4.5, 0) {$q_4$};
  \node[state] (dots) at (6, 0) {$\cdots$};
  \node[state] (q_n) at (7.5, 0) {$q_{n-2}$};
  \node[sink state] (sink) at (8.5, -0.5) {$s$};
  \node[state] (D) at (4, -1) {$D$};
  


  % \node[draw, dashed, fit={(q_1) (q_2) (q_3) (q_4)  (dots) (q_n)}, inner sep=0.7cm] (box){};
  % Paths
  \path[->]
  
    (q_1) edge[bend left] node[midway,above] {$\frac{1}{2d}$} (q_2)

    
    edge[loop above] node {$\left(1-\frac{1}{d}\right)/2$} (q_1)
          
    (q_2) edge[bend left] node[midway,above] {$\frac{1}{2d}$}  (q_3)
          edge[loop above] node {$\left(1-\frac{1}{d}\right)/2$} (q_2)
    (q_3) edge[bend left] node[midway,above] {$\frac{1}{2d}$}  (q_4)
          edge[loop above] node {$\left(1-\frac{1}{d}\right)/2$} (q_3)

          
    (q_4) edge[bend left] node[midway,above] {$\frac{1}{2d}$}  (dots)
          edge[loop above] node {$\left(1-\frac{1}{d}\right)/2$} (q_4)
    
    (q_n) edge[bend left] node[midway,above] {$\frac{1}{2d}$}  (sink)
          edge[loop above] node {$\left(1-\frac{1}{d}\right)/2$} (q_n)
    (D) edge[bend right] node[midway,below] {$1$} (sink)

     
    
    (dots) edge[bend left] node[midway,above] {$\frac{1}{2d}$} (q_n)
          edge[loop above] node {$\left(1-\frac{1}{d}\right)/2$}(dots)
          
          
    (q_1) edge[right] node[midway,above] {$\frac{1}{2}$} (D)
            
    (q_2) edge[right] node[midway,above] {$\frac{1}{2}$} (D)
            
    (q_3) edge[right] node[midway,above] {$\frac{1}{2}$} (D)
    (q_4) edge[right] node[midway,above] {$\frac{1}{2}$} (D)

    (q_n) edge[right] node[midway,above] {$\frac{1}{2}$} (D)

    (dots) edge[right] node[midway,above] {$\frac{1}{2}$} (D);
        
            

    

    
\end{tikzpicture}

==> fig/Generalized-Reduction.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, node distance=3cm, scale=1, transform shape]

    % Define styles
    \tikzstyle{every state}=[ fill={rgb,255:red,140; green,200; blue,220}, draw=black, text=black, minimum size=1.25cm]
    \tikzstyle{dummy}=[fill=none, draw=black, text=black, minimum size=0.4cm, circle]
    \tikzstyle{sink}=[rectangle, fill=gray!30, draw=black, minimum size=0.8cm, text centered]

    % Define states
    \node[state] (s1) {$
    \hat{s}_1$};
    \node[dummy] (d1) [left=1cm of s1] {$d^{s_1,s_2}_1$};
    \node[dummy] (d2) [below left=1cm  of d1] {$d^{s_1,s_2}_2$};
    \node[state] (s2) [below=1cm of d2] {$\hat{s}_2$};

    \node[dummy] (d3) [right=1cm of s1] {$d^{s_1,s_3}_1$};
    \node[dummy] (d4) [below right=1cm of d3] {$d^{s_1,s_3}_2$};
    \node[state] (s3) [below=1cm of d4] {$\hat{s}_3$};

    \node[dummy] (d5) [right = 1cm of s2] {$d^{s_2,s_1}_1$};
    \node[dummy] (d6) [above right=1cm  of d5] {$d^{s_2,s_1}_2$};


    \node[dummy] (d7) [below right =10mm of s2] {$d^{s_2,s_3}_1$};
    \node[dummy] (d8) [below left=1cm of s3] {$d^{s_2,s_3}_2$};
    % \node[dummy] (d12) [right=1cm of d11] {$d_{12}$};

    \node[dummy] (si1) [right=1cm of d4] {$\sigma_1$};
    \node[dummy] (si2) [right=1cm of si1] {$\sigma_2$};
    % \node[dummy] (si3) [right=1cm of si2] {$\sigma_3$};
    \node[sink] (sink) [right=1cm of si2] {$s$};

    % Define paths between states
    \path
        (s1) edge node[pos=0.5, above]{$qp_{12}$} (d1)
        (d1) edge node[pos=0.5, above]{$1$}(d2)
        (d2) edge node[pos=0.5, above left]{$1$}(s2)
        % (d3) edge node[pos=0.5, left]{$1$} (s2)
        (s3) edge node[pos=0.5, right]{$qp_{31}$}(d4)
        (d4) edge node[pos=0.5, above right]{$1$}(d3)
        % (d5) edge node[pos=0.5, right]{$1$}(d6)
        (d3) edge node[pos=0.5, above]{$1$}(s1)
        (s2) edge node[pos=0.5, above]{$qp_{23}$}(d5)
        (d5) edge node[pos=0.5,  below right]{$1$}(d6)
        % (d8) edge node[pos=0.5, right]{$1$}(d9)
        (d6) edge node[pos=0.5, right]{$1$}(s1)
        (s2) edge node[pos=0.5, below left]{$qp_{13}$} (d7)
        (d7) edge node[pos=0.5, below]{$1$}(d8)
        % (d8) edge node[pos=0.5, below]{$1$}(d)
        (d8) edge node[pos=0.5, below right]{$1$}(s3)
        (si1) edge node[pos=0.5, below]{$1$}(si2)
        % (si2) edge node[pos=0.5, below]{$1$}(si3)
        (si2) edge node[pos=0.5, below]{$1$}(sink)

        (s1) edge[bend left,gray] node[pos=0.5, right]{$1-q$}(si1)
        (s2) edge[bend left,gray] node[pos=0.5, below]{$1-q$}(si2)
         (s3) edge[bend right,gray] node[pos=0.5, below]{$1-q$}(si2);

\end{tikzpicture}


==> fig/Generalized.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, node distance=2.5cm, scale=1, transform shape]

    % Define states in the generalized Markov chain
    \node[state] (s1) {$s_1$};
    \node[state] (s2) [below left of=s1] {$s_2$};
    \node[state] (s3) [below right of=s1] {$s_3$};

 

    % Transitions
    \path[every loop/.style={min distance=10mm, looseness=10}]
        (s1) edge[bend right] node[pos=0.5, left] {$p_{12}$} (s2)
        
        (s2) edge[bend right] node[pos=0.5, left] {$p_{21}$} (s1)
        (s2) edge[bend right] node[pos=0.5, below] {$p_{23}$} (s3)
        (s3) edge[bend right] node[pos=0.5, right] {$p_{31}$} (s1);

    

\end{tikzpicture}





==> fig/acyclicity-chain.tex <==
\begin{tikzpicture}[->, >=stealth, auto, semithick, scale=0.6]
  % Style parameters
  \def\statesize{0cm}   % minimum size for all states
  
  \tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=\statesize]
  \tikzstyle{initial state}=[circle,fill=none,draw=black,text=black,minimum size=\statesize]
  \tikzstyle{final state}=[fill=gray!30,draw=black,text=black,minimum size=\statesize]
  \tikzstyle{dots state}=[draw=none,text=black,minimum size=\statesize]
  
  % Distance parameters
  \def\nohspace{3}      % horizontal space between x_no and its chain
  \def\novspace{3}      % vertical space between v_u and v_d
  \def\yeshspace{4}     % horizontal space between x_yes and its chain
  \def\yesvspace{3}     % vertical space between states in yes chain
  \def\casesep{4}       % horizontal separation between No and Yes cases
  
  % No part (left side, vertical)
  \node[initial state] (xno) at (-\nohspace, 0.5*\novspace) {$x_{\No}$};
  \node[state] (vu) at (0, \novspace) {$v_U$};
  \node[state] (vd) at (0, 0) {$v_D$};
  
  \path (xno) edge node[above] {$\frac{1}{2}$} (vu)
        (xno) edge node[below] {$\frac{1}{2}$} (vd)
        (vu) edge[bend left=20] node[right] {$1$} (vd)
        (vd) edge[bend left=20] node[left] {$1$} (vu);
  
  % Yes part (right side, vertical)
  \node[initial state] (xyes) at (\casesep+\yeshspace, \yesvspace) {$x_{\Yes}$};
  \node[state] (l1) at (\casesep, 2*\yesvspace) {$\ell_1$};
  \node[state] (l2) at (\casesep, \yesvspace) {$\ell_2$};
  \node[dots state] (ldots) at (\casesep, 0) {$\cdots$};
  \node[final state] (ln) at (\casesep, -\yesvspace) {$\ell_{n^{1/3}}$};
  
  \path (xyes) edge node[above] {$\frac{1}{n^{1/3}}$} (l1)
        (xyes) edge node[above] {$\frac{1}{n^{1/3}}$} (l2)
        (xyes) edge node[below] {$\frac{1}{n^{1/3}}$} (ln)
        (l1) edge node[right] {$1$} (l2)
        (l2) edge node[right] {$1$} (ldots)
        (ldots) edge node[right] {$1$} (ln);
\end{tikzpicture}

==> fig/acyclicity-graph-no.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, draw=black!70, fill=white, minimum size=3mm, inner sep=0pt, line width=0.5pt},
    edge/.style={-{Stealth[length=1.5mm, width=1mm]}, black!15, line width=0.6pt},
    highlight/.style={circle, draw=black, fill=black!20, minimum size=3mm, inner sep=0pt, line width=0.9pt},
    blackedge/.style={-{Stealth[length=1.5mm, width=1mm]}, black, line width=1pt}
]

% Parameters
\def\numVertices{12}
\def\hSpacing{1.0}  % horizontal spacing between vertices
\def\vSpacing{3.5}  % vertical spacing between rows
\def\highlightVertex{3}

% Calculate row positions
\pgfmathsetmacro{\topRow}{\vSpacing}
\pgfmathsetmacro{\bottomRow}{0}

% Top row V_U
\foreach \i in {1,...,\numVertices} {
    \ifnum\i=\highlightVertex
        \node[highlight] (u\i) at (\i*\hSpacing, \topRow) {};
    \else
        \node[vertex] (u\i) at (\i*\hSpacing, \topRow) {};
    \fi
}

% Bottom row V_D
\foreach \i in {1,...,\numVertices} {
    \node[vertex] (d\i) at (\i*\hSpacing, \bottomRow) {};
}

% Draw all grey edges first (so they appear below)
% Grey edges from V_U to V_D
\draw[edge] (u1) -- (d3);
\draw[edge] (u1) -- (d6);
\draw[edge] (u2) -- (d1);
\draw[edge] (u2) -- (d7);
\draw[edge] (u4) -- (d4);
\draw[edge] (u4) -- (d8);
\draw[edge] (u5) -- (d1);
\draw[edge] (u5) -- (d9);
\draw[edge] (u6) -- (d3);
\draw[edge] (u6) -- (d10);
\draw[edge] (u7) -- (d2);
\draw[edge] (u7) -- (d11);
\draw[edge] (u8) -- (d4);
\draw[edge] (u8) -- (d12);
\draw[edge] (u9) -- (d5);
\draw[edge] (u9) -- (d8);
\draw[edge] (u10) -- (d6);
\draw[edge] (u10) -- (d9);
\draw[edge] (u11) -- (d7);
\draw[edge] (u11) -- (d10);
\draw[edge] (u12) -- (d11);
\draw[edge] (u12) -- (d12);

% Grey edges from V_D to V_U
\draw[edge] (d1) -- (u4);
\draw[edge] (d1) -- (u8);
\draw[edge] (d2) -- (u1);
\draw[edge] (d2) -- (u9);
\draw[edge] (d3) -- (u2);
\draw[edge] (d3) -- (u10);
\draw[edge] (d4) -- (u5);
\draw[edge] (d4) -- (u11);
\draw[edge] (d5) -- (u6);
\draw[edge] (d5) -- (u12);
\draw[edge] (d6) -- (u1);
\draw[edge] (d6) -- (u7);
\draw[edge] (d7) -- (u2);
\draw[edge] (d7) -- (u8);
\draw[edge] (d8) -- (u9);
\draw[edge] (d8) -- (u10);
\draw[edge] (d9) -- (u4);
\draw[edge] (d9) -- (u11);
\draw[edge] (d10) -- (u5);
\draw[edge] (d10) -- (u12);
\draw[edge] (d11) -- (u6);
\draw[edge] (d12) -- (u7);

% Now draw black edges (so they appear on top)
% Black edges from V_U to V_D
\draw[blackedge] (u3) -- (d2);
\draw[blackedge] (u3) -- (d5);

% Black edges from V_D to V_U
\draw[blackedge] (d3) -- (u3);
\draw[blackedge] (d11) -- (u3);

% Labels
\pgfmathsetmacro{\labelX}{0.3}
\node[font=\Large] at (\labelX, \topRow) {$V_U$};
\node[font=\Large] at (\labelX, \bottomRow) {$V_D$};

% Arc showing out-degree for highlighted vertex
\pgfmathsetmacro{\arcLeft}{(\highlightVertex-0.5)*\hSpacing}
\pgfmathsetmacro{\arcRight}{(\highlightVertex+1.1)*\hSpacing}
\pgfmathsetmacro{\arcY}{\topRow-0.3}
\draw[thick, black] (\arcLeft, \arcY) to[out=-30, in=-150] (\arcRight, \arcY);

% Text above the highlighted vertex
\pgfmathsetmacro{\textX}{\highlightVertex*\hSpacing}
\pgfmathsetmacro{\textY}{\topRow+0.5}
\node[font=\small, black] at (\textX, \textY) {$\deg^+ = \deg^- = d$};

% Distribution name below everything
\pgfmathsetmacro{\nameX}{(\numVertices*\hSpacing)/2}
\pgfmathsetmacro{\nameY}{\bottomRow-1.0}
\node[font=\Large] at (\nameX, \nameY) {$\DNo$};

\end{tikzpicture}

==> fig/acyclicity-graph-yes.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, draw=black!70, fill=white, minimum size=3mm, inner sep=0pt, line width=0.5pt},
    edge/.style={-{Stealth[length=1.5mm, width=1mm]}, black!15, line width=0.6pt},
    highlight/.style={circle, draw=black, fill=black!20, minimum size=3mm, inner sep=0pt, line width=0.9pt},
    blackedge/.style={-{Stealth[length=1.5mm, width=1mm]}, black, line width=1pt}
]

% Parameters
\def\numLayers{4}
\def\numVertices{6}
\def\hSpacing{0.8}  % horizontal spacing between vertices
\def\vSpacing{2}    % vertical spacing between layers
\def\highlightLayer{2}
\def\highlightVertex{3}

% Calculate positions for each layer
\pgfmathsetmacro{\layerOne}{(\numLayers-1)*\vSpacing}
\pgfmathsetmacro{\layerTwo}{(\numLayers-2)*\vSpacing}
\pgfmathsetmacro{\layerThree}{(\numLayers-3)*\vSpacing}
\pgfmathsetmacro{\layerFour}{0}

% Layer 1 (L_1)
\foreach \i in {1,...,\numVertices} {
    \node[vertex] (l1-\i) at (\i*\hSpacing, \layerOne) {};
}

% Layer 2 (L_2)
\foreach \i in {1,...,\numVertices} {
    \ifnum\i=\highlightVertex
        \node[highlight] (l2-\i) at (\i*\hSpacing, \layerTwo) {};
    \else
        \node[vertex] (l2-\i) at (\i*\hSpacing, \layerTwo) {};
    \fi
}

% Layer 3 (L_3)
\foreach \i in {1,...,\numVertices} {
    \node[vertex] (l3-\i) at (\i*\hSpacing, \layerThree) {};
}

% Layer 4 (L_4)
\foreach \i in {1,...,\numVertices} {
    \node[vertex] (l4-\i) at (\i*\hSpacing, \layerFour) {};
}

% Grey edges from L_1 to L_2
\draw[edge] (l1-1) -- (l2-2);
\draw[edge] (l1-1) -- (l2-4);
\draw[edge] (l1-2) -- (l2-1);
\draw[edge] (l1-2) -- (l2-5);
\draw[edge] (l1-3) -- (l2-6);
\draw[edge] (l1-4) -- (l2-2);
\draw[edge] (l1-4) -- (l2-4);
\draw[edge] (l1-5) -- (l2-1);
\draw[edge] (l1-5) -- (l2-5);
\draw[edge] (l1-6) -- (l2-6);

% Black edges from L_1 to L_2 (connected to highlighted vertex)
\draw[blackedge] (l1-3) -- (l2-3);
\draw[blackedge] (l1-6) -- (l2-3);

% Grey edges from L_2 to L_3
\draw[edge] (l2-1) -- (l3-2);
\draw[edge] (l2-1) -- (l3-5);
\draw[edge] (l2-2) -- (l3-1);
\draw[edge] (l2-2) -- (l3-4);
\draw[edge] (l2-4) -- (l3-3);
\draw[edge] (l2-4) -- (l3-6);
\draw[edge] (l2-5) -- (l3-2);
\draw[edge] (l2-5) -- (l3-5);
\draw[edge] (l2-6) -- (l3-1);
\draw[edge] (l2-6) -- (l3-4);

% Black edges from L_2 to L_3 (connected to highlighted vertex)
\draw[blackedge] (l2-3) -- (l3-3);
\draw[blackedge] (l2-3) -- (l3-6);

% Grey edges from L_3 to L_4
\draw[edge] (l3-1) -- (l4-2);
\draw[edge] (l3-1) -- (l4-5);
\draw[edge] (l3-2) -- (l4-1);
\draw[edge] (l3-2) -- (l4-4);
\draw[edge] (l3-3) -- (l4-3);
\draw[edge] (l3-3) -- (l4-6);
\draw[edge] (l3-4) -- (l4-2);
\draw[edge] (l3-4) -- (l4-5);
\draw[edge] (l3-5) -- (l4-1);
\draw[edge] (l3-5) -- (l4-4);
\draw[edge] (l3-6) -- (l4-3);
\draw[edge] (l3-6) -- (l4-6);

% Layer labels
\node[font=\Large] at (0, \layerOne) {$L_1$};
\node[font=\Large] at (0, \layerTwo) {$L_2$};
\node[font=\Large] at (0, \layerThree) {$L_3$};
\node[font=\Large] at (0, \layerFour) {$L_4$};

% Right-hand side bracket
\pgfmathsetmacro{\bracketX}{(\numVertices+0.5)*\hSpacing}
\draw[thick, black, decorate, decoration={brace, amplitude=8pt, mirror}] 
    (\bracketX, \layerFour) -- (\bracketX, \layerOne) 
    node[midway, right=10pt, font=\Large] {$n^{1/3}$};

% Distribution name below everything
\pgfmathsetmacro{\nameX}{(\numVertices*\hSpacing)/2}
\pgfmathsetmacro{\nameY}{-1.2}
\node[font=\Large] at (\nameX, \nameY) {$\DYes$};

\end{tikzpicture}

==> fig/rewinding-helps.tex <==
%Figure copied into main text and not used any more.

\begin{tikzpicture}[->, >=stealth, auto, semithick, scale=0.8]
  \tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size =0.8cm]
  \tikzstyle{sink state}=[fill=gray!30,draw=black,text=black,minimum size=0.7cm]

  \node[state] (a) at (0, 0) {$a$};
  \node[state] (b) at (2, 0) {$b$};
  \node[sink state] (s) at (4, 0) {$s$};
  \node[state] (bp) at (6, 0) {$b'$};
  \node[state] (ap) at (8, 0) {$a'$};

  \path (a) edge[loop above, looseness=7] node {$\frac{1}{2}$} (a)
        (a) edge node {$\frac{1}{2}$} (b)
        (b) edge node {$1$} (s)
        (ap) edge[above] node {$1$} (bp)
        (bp) edge[loop above, looseness=7] node {$\frac{1}{2}$} (bp)
        (bp) edge[above] node {$\frac{1}{2}$} (s)
        (s) edge[loop above, looseness=7] node {$1$} (s);
\end{tikzpicture}
